Rounded Hartley Transform: A Quasi-involution

A new multiplication-free transform derived from DHT is introduced: the RHT. Investigations on the properties of the RHT led us to the concept of weak-inversion. Using new constructs, we show that RHT is not involutional like the DHT, but exhibits quasi-involutional property, a new definition derived from the periodicity of matrices. Thus instead of using the actual inverse transform, the RHT is viewed as an involutional transform, allowing the use of direct (multiplication-free) to evaluate the inverse. A fast algorithm to compute RHT is presented. This algorithm show embedded properties. We also extended RHT to the two-dimensional case. This permitted us to perform a preliminary analysis on the effects of RHT on images. Despite of some SNR loss, RHT can be very interesting for applications involving image monitoring associated to decision making, such as military applications or medical imaging.

==> diag_qcas.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=diag_qcas.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2340,1383)(271,-1438)
\put(1486,-151){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}${\pmb{\mathsf{H}}}_n$}}}
\put(1396,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}${\pmb{\mathsf{H}}}_n$}}}
\put(2611,-781){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}${\pmb{\mathsf{V}}}$}}}
\put(586,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}${\mathbf{v}}$}}}
\put(586,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\pmb{{\mathsf{v}}}$}}}
\put(1441,-331){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}easy}}}
\put(271,-1366){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(``almost'' ${\mathbf{v}}$)}}}
\put(1351,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}easy}}}
\put(1351,-691){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}${\pmb{\mathsf{H}}}^{-1}_n$}}}
\put(1261,-916){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}harder}}}
\end{picture}


==> erro_n.latex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,225){\makebox(0,0)[r]{0.05}}
\put(819.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,328){\makebox(0,0)[r]{0.1}}
\put(819.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,430){\makebox(0,0)[r]{0.15}}
\put(819.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,533){\makebox(0,0)[r]{0.2}}
\put(819.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,635){\makebox(0,0)[r]{0.25}}
\put(819.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){2}}
\put(181.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(345.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(345,82){\makebox(0,0){256}}
\put(345.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(509.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(509,82){\makebox(0,0){512}}
\put(509.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(674.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(674,82){\makebox(0,0){768}}
\put(674.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){1024}}
\put(839.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{123.341pt}}
\put(181.0,635.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(40,379){\makebox(0,0){$   \nnorm  (        {\hq^2_n} - {\mathbf{I}}_n   )       $}}
\put(510,21){\makebox(0,0){$n$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{123.341pt}}
\put(181,123){\usebox{\plotpoint}}
\put(180.67,123){\rule{0.400pt}{109.609pt}}
\multiput(180.17,123.00)(1.000,227.500){2}{\rule{0.400pt}{54.805pt}}
\put(181.67,123){\rule{0.400pt}{79.015pt}}
\multiput(181.17,123.00)(1.000,164.000){2}{\rule{0.400pt}{39.508pt}}
\put(182.67,445){\rule{0.400pt}{1.445pt}}
\multiput(182.17,448.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(182.0,123.0){\rule[-0.200pt]{0.400pt}{109.609pt}}
\put(183.67,304){\rule{0.400pt}{30.353pt}}
\multiput(183.17,367.00)(1.000,-63.000){2}{\rule{0.400pt}{15.177pt}}
\put(184.67,304){\rule{0.400pt}{17.827pt}}
\multiput(184.17,304.00)(1.000,37.000){2}{\rule{0.400pt}{8.913pt}}
\put(184.0,430.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(185.67,308){\rule{0.400pt}{11.322pt}}
\multiput(185.17,331.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(186.0,355.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(186.67,320){\rule{0.400pt}{7.468pt}}
\multiput(186.17,335.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(187.67,320){\rule{0.400pt}{4.818pt}}
\multiput(187.17,320.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(187.0,308.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(188.67,251){\rule{0.400pt}{18.308pt}}
\multiput(188.17,289.00)(1.000,-38.000){2}{\rule{0.400pt}{9.154pt}}
\put(189.67,251){\rule{0.400pt}{14.936pt}}
\multiput(189.17,251.00)(1.000,31.000){2}{\rule{0.400pt}{7.468pt}}
\put(189.0,327.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(190.67,257){\rule{0.400pt}{11.322pt}}
\multiput(190.17,280.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(191.67,257){\rule{0.400pt}{7.227pt}}
\multiput(191.17,257.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(191.0,304.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(192.67,254){\rule{0.400pt}{11.563pt}}
\multiput(192.17,278.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(193.67,254){\rule{0.400pt}{6.986pt}}
\multiput(193.17,254.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(193.0,287.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(194.67,280){\rule{0.400pt}{1.204pt}}
\multiput(194.17,282.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(195.0,283.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(195.67,262){\rule{0.400pt}{0.723pt}}
\multiput(195.17,262.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(196.67,265){\rule{0.400pt}{2.891pt}}
\multiput(196.17,265.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(196.0,262.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(197.67,267){\rule{0.400pt}{2.891pt}}
\multiput(197.17,273.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(198.67,249){\rule{0.400pt}{4.336pt}}
\multiput(198.17,258.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(198.0,277.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(199.67,214){\rule{0.400pt}{9.636pt}}
\multiput(199.17,214.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(200.67,254){\rule{0.400pt}{0.723pt}}
\multiput(200.17,254.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(200.0,214.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(201.67,251){\rule{0.400pt}{0.723pt}}
\multiput(201.17,252.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(202.67,249){\rule{0.400pt}{0.482pt}}
\multiput(202.17,250.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(202.0,254.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(203.67,218){\rule{0.400pt}{6.504pt}}
\multiput(203.17,218.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(204.0,218.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(204.67,238){\rule{0.400pt}{1.204pt}}
\multiput(204.17,240.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(205.67,238){\rule{0.400pt}{2.891pt}}
\multiput(205.17,238.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(205.0,243.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(206.67,216){\rule{0.400pt}{2.891pt}}
\multiput(206.17,222.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(207.67,216){\rule{0.400pt}{5.300pt}}
\multiput(207.17,216.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(207.0,228.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(208.67,224){\rule{0.400pt}{2.891pt}}
\multiput(208.17,230.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(209.67,224){\rule{0.400pt}{1.927pt}}
\multiput(209.17,224.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(209.0,236.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(211,232){\usebox{\plotpoint}}
\put(210.67,232){\rule{0.400pt}{0.482pt}}
\multiput(210.17,232.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(211.67,230){\rule{0.400pt}{0.964pt}}
\multiput(211.17,232.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(213.0,221.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(213.0,221.0){\usebox{\plotpoint}}
\put(213.67,220){\rule{0.400pt}{0.723pt}}
\multiput(213.17,221.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(214.67,220){\rule{0.400pt}{3.132pt}}
\multiput(214.17,220.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(214.0,221.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(215.67,220){\rule{0.400pt}{3.132pt}}
\multiput(215.17,220.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(216.67,220){\rule{0.400pt}{3.132pt}}
\multiput(216.17,226.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(216.0,220.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(217.67,223){\rule{0.400pt}{0.482pt}}
\multiput(217.17,224.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(218.67,212){\rule{0.400pt}{2.650pt}}
\multiput(218.17,217.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(218.0,220.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(219.67,191){\rule{0.400pt}{6.986pt}}
\multiput(219.17,205.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(220.67,191){\rule{0.400pt}{5.059pt}}
\multiput(220.17,191.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(220.0,212.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(221.67,213){\rule{0.400pt}{0.482pt}}
\multiput(221.17,214.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(222.0,212.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(223.0,213.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(223.67,216){\rule{0.400pt}{0.482pt}}
\multiput(223.17,217.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(223.0,218.0){\usebox{\plotpoint}}
\put(224.67,207){\rule{0.400pt}{1.204pt}}
\multiput(224.17,207.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(226,210.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,211.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225.0,207.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(227,210.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,211.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.67,190){\rule{0.400pt}{5.059pt}}
\multiput(227.17,200.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(227.0,211.0){\usebox{\plotpoint}}
\put(228.67,207){\rule{0.400pt}{0.482pt}}
\multiput(228.17,207.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(230,207.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.0,190.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(230.67,204){\rule{0.400pt}{1.204pt}}
\multiput(230.17,204.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(231.67,205){\rule{0.400pt}{0.964pt}}
\multiput(231.17,207.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(231.0,204.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(232.67,206){\rule{0.400pt}{1.686pt}}
\multiput(232.17,206.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(233.0,205.0){\usebox{\plotpoint}}
\put(233.67,197){\rule{0.400pt}{2.409pt}}
\multiput(233.17,202.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(234.67,197){\rule{0.400pt}{2.168pt}}
\multiput(234.17,197.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(234.0,207.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(235.67,194){\rule{0.400pt}{1.686pt}}
\multiput(235.17,194.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(236.67,201){\rule{0.400pt}{0.723pt}}
\multiput(236.17,201.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(236.0,194.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(238,201.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238.67,200){\rule{0.400pt}{0.723pt}}
\multiput(238.17,201.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(238.0,202.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(239.67,195){\rule{0.400pt}{0.723pt}}
\multiput(239.17,195.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(241,196.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,195.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(242.0,197.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(242.0,200.0){\usebox{\plotpoint}}
\put(242.67,198){\rule{0.400pt}{0.964pt}}
\multiput(242.17,198.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(243.67,196){\rule{0.400pt}{1.445pt}}
\multiput(243.17,199.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(243.0,198.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(244.67,194){\rule{0.400pt}{1.204pt}}
\multiput(244.17,196.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(245.67,192){\rule{0.400pt}{0.482pt}}
\multiput(245.17,193.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(245.0,196.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(246.67,192){\rule{0.400pt}{1.686pt}}
\multiput(246.17,195.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(247.67,192){\rule{0.400pt}{0.723pt}}
\multiput(247.17,192.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(247.0,192.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(249.0,194.0){\usebox{\plotpoint}}
\put(249.67,192){\rule{0.400pt}{0.482pt}}
\multiput(249.17,193.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(249.0,194.0){\usebox{\plotpoint}}
\put(250.67,196){\rule{0.400pt}{0.482pt}}
\multiput(250.17,196.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(251.0,192.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(252,191.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,192.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253,190.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,191.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(252.0,193.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(253.67,194){\rule{0.400pt}{1.686pt}}
\multiput(253.17,197.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(254.67,192){\rule{0.400pt}{0.482pt}}
\multiput(254.17,193.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(254.0,191.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(256,192){\usebox{\plotpoint}}
\put(255.67,192){\rule{0.400pt}{0.964pt}}
\multiput(255.17,192.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(256.67,189){\rule{0.400pt}{1.686pt}}
\multiput(256.17,192.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(257.67,192){\rule{0.400pt}{0.482pt}}
\multiput(257.17,193.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(258.67,186){\rule{0.400pt}{1.445pt}}
\multiput(258.17,189.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(258.0,189.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(260,190.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,190.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260.0,186.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(260.67,178){\rule{0.400pt}{3.132pt}}
\multiput(260.17,184.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(261.67,178){\rule{0.400pt}{2.409pt}}
\multiput(261.17,178.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(261.0,191.0){\usebox{\plotpoint}}
\put(262.67,186){\rule{0.400pt}{0.482pt}}
\multiput(262.17,186.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(263.0,186.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(265,186.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,187.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.67,187){\rule{0.400pt}{0.482pt}}
\multiput(265.17,187.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(264.0,188.0){\usebox{\plotpoint}}
\put(266.67,186){\rule{0.400pt}{0.964pt}}
\multiput(266.17,188.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(267.67,186){\rule{0.400pt}{0.964pt}}
\multiput(267.17,186.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(267.0,189.0){\usebox{\plotpoint}}
\put(268.67,186){\rule{0.400pt}{0.723pt}}
\multiput(268.17,186.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(269.0,186.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(269.67,183){\rule{0.400pt}{0.482pt}}
\multiput(269.17,184.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(271,182.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.0,185.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(271.67,185){\rule{0.400pt}{0.723pt}}
\multiput(271.17,185.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(272.67,185){\rule{0.400pt}{0.723pt}}
\multiput(272.17,186.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(272.0,184.0){\usebox{\plotpoint}}
\put(274,185.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,186.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.67,184){\rule{0.400pt}{0.482pt}}
\multiput(274.17,185.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(274.0,185.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(276,183.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,184.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.67,175){\rule{0.400pt}{2.168pt}}
\multiput(276.17,179.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(276.0,184.0){\usebox{\plotpoint}}
\put(278,182.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,183.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.0,175.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(279.0,183.0){\usebox{\plotpoint}}
\put(280,182.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,183.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,183.0){\usebox{\plotpoint}}
\put(281,183){\usebox{\plotpoint}}
\put(281.67,180){\rule{0.400pt}{0.723pt}}
\multiput(281.17,181.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(281.0,183.0){\usebox{\plotpoint}}
\put(283.0,180.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(283.67,181){\rule{0.400pt}{0.723pt}}
\multiput(283.17,182.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(283.0,184.0){\usebox{\plotpoint}}
\put(285,181){\usebox{\plotpoint}}
\put(285,180.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.0,182.0){\usebox{\plotpoint}}
\put(286.67,180){\rule{0.400pt}{1.204pt}}
\multiput(286.17,180.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(287.67,180){\rule{0.400pt}{1.204pt}}
\multiput(287.17,182.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(287.0,180.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(289,180.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,181.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289.0,180.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(289.67,175){\rule{0.400pt}{0.964pt}}
\multiput(289.17,175.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(290.67,179){\rule{0.400pt}{0.723pt}}
\multiput(290.17,179.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(290.0,175.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(291.67,174){\rule{0.400pt}{1.445pt}}
\multiput(291.17,177.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(292.67,174){\rule{0.400pt}{1.445pt}}
\multiput(292.17,174.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(292.0,180.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(294,177.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295,178.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294.0,178.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(296.0,179.0){\usebox{\plotpoint}}
\put(297,178.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296.0,179.0){\usebox{\plotpoint}}
\put(298,180){\usebox{\plotpoint}}
\put(297.67,178){\rule{0.400pt}{0.482pt}}
\multiput(297.17,179.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(299,176.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.67,174){\rule{0.400pt}{0.964pt}}
\multiput(299.17,176.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(299.0,177.0){\usebox{\plotpoint}}
\put(300.67,176){\rule{0.400pt}{0.482pt}}
\multiput(300.17,177.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(301.67,176){\rule{0.400pt}{0.482pt}}
\multiput(301.17,176.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(301.0,174.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(302.67,175){\rule{0.400pt}{0.482pt}}
\multiput(302.17,175.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(304,176.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,175.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(305,176.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306,176.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,177.0){\usebox{\plotpoint}}
\put(307,175.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,176.0){\usebox{\plotpoint}}
\put(308,177){\usebox{\plotpoint}}
\put(308,175.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309,174.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,175.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,175.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(310.67,175){\rule{0.400pt}{0.482pt}}
\multiput(310.17,176.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(310.0,177.0){\usebox{\plotpoint}}
\put(311.67,174){\rule{0.400pt}{0.723pt}}
\multiput(311.17,174.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(312.67,172){\rule{0.400pt}{1.204pt}}
\multiput(312.17,174.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(312.0,174.0){\usebox{\plotpoint}}
\put(313.67,173){\rule{0.400pt}{0.964pt}}
\multiput(313.17,173.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(314.67,175){\rule{0.400pt}{0.482pt}}
\multiput(314.17,176.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(314.0,172.0){\usebox{\plotpoint}}
\put(315.67,172){\rule{0.400pt}{0.482pt}}
\multiput(315.17,172.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(316.0,172.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(317,174){\usebox{\plotpoint}}
\put(318,172.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,174.0){\usebox{\plotpoint}}
\put(319.0,173.0){\usebox{\plotpoint}}
\put(319.0,174.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(320.67,172){\rule{0.400pt}{0.482pt}}
\multiput(320.17,172.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(322,173.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,172.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(323,175){\usebox{\plotpoint}}
\put(323,174.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.67,174){\rule{0.400pt}{0.482pt}}
\multiput(323.17,175.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(325,171.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326,171.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,172.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,172.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(327,172){\usebox{\plotpoint}}
\put(327,170.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,171.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.67,173){\rule{0.400pt}{0.964pt}}
\multiput(327.17,173.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(328.67,173){\rule{0.400pt}{0.964pt}}
\multiput(328.17,175.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(328.0,171.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(329.67,171){\rule{0.400pt}{0.723pt}}
\multiput(329.17,172.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(331,170.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,173.0){\usebox{\plotpoint}}
\put(332,172){\usebox{\plotpoint}}
\put(332.0,172.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(333.67,171){\rule{0.400pt}{0.482pt}}
\multiput(333.17,172.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(335,169.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,172.0){\usebox{\plotpoint}}
\put(336.0,170.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(336.0,173.0){\usebox{\plotpoint}}
\put(337.0,171.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(338,169.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.0,171.0){\usebox{\plotpoint}}
\put(338.67,169){\rule{0.400pt}{0.482pt}}
\multiput(338.17,169.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(339.0,169.0){\usebox{\plotpoint}}
\put(340.0,171.0){\usebox{\plotpoint}}
\put(340.67,170){\rule{0.400pt}{0.482pt}}
\multiput(340.17,170.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(341.67,169){\rule{0.400pt}{0.723pt}}
\multiput(341.17,170.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(341.0,170.0){\usebox{\plotpoint}}
\put(343.0,169.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(343.67,165){\rule{0.400pt}{1.445pt}}
\multiput(343.17,168.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(343.0,171.0){\usebox{\plotpoint}}
\put(345.0,165.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(345.0,169.0){\usebox{\plotpoint}}
\put(345.67,168){\rule{0.400pt}{0.723pt}}
\multiput(345.17,169.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(346.67,168){\rule{0.400pt}{0.482pt}}
\multiput(346.17,168.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(346.0,169.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(348.0,169.0){\usebox{\plotpoint}}
\put(348.0,169.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(352,167.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353,168.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,168.0){\usebox{\plotpoint}}
\put(354,167.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354.0,168.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(354.67,167){\rule{0.400pt}{0.723pt}}
\multiput(354.17,168.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(356,166.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.0,169.0){\usebox{\plotpoint}}
\put(356.67,168){\rule{0.400pt}{0.723pt}}
\multiput(356.17,169.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(357.0,168.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(358.67,168){\rule{0.400pt}{0.482pt}}
\multiput(358.17,168.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(359.67,167){\rule{0.400pt}{0.723pt}}
\multiput(359.17,168.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(358.0,168.0){\usebox{\plotpoint}}
\put(361,167){\usebox{\plotpoint}}
\put(361.67,165){\rule{0.400pt}{0.482pt}}
\multiput(361.17,166.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(361.0,167.0){\usebox{\plotpoint}}
\put(362.67,166){\rule{0.400pt}{0.482pt}}
\multiput(362.17,167.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(363.0,165.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(364.0,166.0){\usebox{\plotpoint}}
\put(365,166.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364.0,167.0){\usebox{\plotpoint}}
\put(366,167.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,168.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367,166.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,167.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,168.0){\usebox{\plotpoint}}
\put(367.67,166){\rule{0.400pt}{0.482pt}}
\multiput(367.17,166.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(369,166.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,167.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,166.0){\usebox{\plotpoint}}
\put(370,167){\usebox{\plotpoint}}
\put(370,165.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,166.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372,165.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,165.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,166.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371.0,166.0){\usebox{\plotpoint}}
\put(374,166){\usebox{\plotpoint}}
\put(374.0,166.0){\usebox{\plotpoint}}
\put(374.67,162){\rule{0.400pt}{0.964pt}}
\multiput(374.17,162.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(375.0,162.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(376.0,166.0){\usebox{\plotpoint}}
\put(377.0,165.0){\usebox{\plotpoint}}
\put(378,164.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,165.0){\usebox{\plotpoint}}
\put(379,166){\usebox{\plotpoint}}
\put(379,164.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380,164.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,165.0){\usebox{\plotpoint}}
\put(382,164.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,165.0){\usebox{\plotpoint}}
\put(383,166){\usebox{\plotpoint}}
\put(383,164.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384,165){\usebox{\plotpoint}}
\put(385,163.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,165.0){\usebox{\plotpoint}}
\put(386,164.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.67,164){\rule{0.400pt}{0.482pt}}
\multiput(386.17,165.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(386.0,164.0){\usebox{\plotpoint}}
\put(388,164.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389,163.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.0,164.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(390,163.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390.0,164.0){\usebox{\plotpoint}}
\put(391.0,164.0){\usebox{\plotpoint}}
\put(392.0,164.0){\usebox{\plotpoint}}
\put(392.0,165.0){\usebox{\plotpoint}}
\put(393,163.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394,163.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.0,164.0){\usebox{\plotpoint}}
\put(394.67,163){\rule{0.400pt}{0.723pt}}
\multiput(394.17,163.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(395.67,164){\rule{0.400pt}{0.482pt}}
\multiput(395.17,165.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(395.0,163.0){\usebox{\plotpoint}}
\put(397,162.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398,163.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,163.0){\usebox{\plotpoint}}
\put(399,162.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,163.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,164.0){\usebox{\plotpoint}}
\put(400.67,161){\rule{0.400pt}{0.723pt}}
\multiput(400.17,161.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(401.0,161.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(402.0,163.0){\usebox{\plotpoint}}
\put(402.67,163){\rule{0.400pt}{0.482pt}}
\multiput(402.17,163.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(402.0,163.0){\usebox{\plotpoint}}
\put(404,161.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405,162.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,162.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(405.67,160){\rule{0.400pt}{0.723pt}}
\multiput(405.17,160.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(406.0,160.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(407.0,163.0){\usebox{\plotpoint}}
\put(408.0,162.0){\usebox{\plotpoint}}
\put(409,161.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,162.0){\usebox{\plotpoint}}
\put(410,163){\usebox{\plotpoint}}
\put(410,161.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.67,162){\rule{0.400pt}{0.482pt}}
\multiput(410.17,163.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(411.0,162.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(412.0,162.0){\usebox{\plotpoint}}
\put(413.0,162.0){\usebox{\plotpoint}}
\put(415,161.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,161.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,163.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(417,163){\usebox{\plotpoint}}
\put(417,161.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,162.0){\usebox{\plotpoint}}
\put(419,160.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,161.0){\usebox{\plotpoint}}
\put(420.67,160){\rule{0.400pt}{0.482pt}}
\multiput(420.17,161.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(420.0,162.0){\usebox{\plotpoint}}
\put(422.0,160.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(422.0,162.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(424,160.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,161.0){\usebox{\plotpoint}}
\put(425.0,162.0){\usebox{\plotpoint}}
\put(426,159.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,159.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,161.0){\usebox{\plotpoint}}
\put(428,161){\usebox{\plotpoint}}
\put(429,160.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,161.0){\usebox{\plotpoint}}
\put(430.0,161.0){\usebox{\plotpoint}}
\put(430.0,161.0){\usebox{\plotpoint}}
\put(431.0,161.0){\usebox{\plotpoint}}
\put(432,160.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.0,162.0){\usebox{\plotpoint}}
\put(433,161){\usebox{\plotpoint}}
\put(434,159.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,161.0){\usebox{\plotpoint}}
\put(435.0,160.0){\usebox{\plotpoint}}
\put(437,159.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,161.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(438.0,160.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440.0,160.0){\usebox{\plotpoint}}
\put(441,159.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,161.0){\usebox{\plotpoint}}
\put(442,159.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,160.0){\usebox{\plotpoint}}
\put(444,158.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445,158.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,160.0){\usebox{\plotpoint}}
\put(446,159.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.67,158){\rule{0.400pt}{0.482pt}}
\multiput(446.17,159.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(446.0,160.0){\usebox{\plotpoint}}
\put(447.67,158){\rule{0.400pt}{0.482pt}}
\multiput(447.17,159.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(448.0,158.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(448.67,159){\rule{0.400pt}{0.482pt}}
\multiput(448.17,159.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(450,159.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,158.0){\usebox{\plotpoint}}
\put(451,160){\usebox{\plotpoint}}
\put(451.67,158){\rule{0.400pt}{0.482pt}}
\multiput(451.17,159.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(451.0,160.0){\usebox{\plotpoint}}
\put(453,158.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454,158.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.0,158.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(455,158.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456,158.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,159.0){\usebox{\plotpoint}}
\put(457,159){\usebox{\plotpoint}}
\put(459,158.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,159.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460.0,159.0){\usebox{\plotpoint}}
\put(460.0,159.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(462.0,158.0){\usebox{\plotpoint}}
\put(462.67,158){\rule{0.400pt}{0.482pt}}
\multiput(462.17,158.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(462.0,158.0){\usebox{\plotpoint}}
\put(464.0,159.0){\usebox{\plotpoint}}
\put(465,158.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,159.0){\usebox{\plotpoint}}
\put(466,157.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,158.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(468,157.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,159.0){\usebox{\plotpoint}}
\put(469,157.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,158.0){\usebox{\plotpoint}}
\put(470.0,158.0){\usebox{\plotpoint}}
\put(471,157.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,158.0){\usebox{\plotpoint}}
\put(474,156.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,158.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(475,156.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,157.0){\usebox{\plotpoint}}
\put(476.0,157.0){\usebox{\plotpoint}}
\put(477,157.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,157.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.67,158){\rule{0.400pt}{0.482pt}}
\multiput(477.17,159.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478.0,158.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(480,157.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,157.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.0,158.0){\usebox{\plotpoint}}
\put(482,156.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,156.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,157.0){\usebox{\plotpoint}}
\put(484,157){\usebox{\plotpoint}}
\put(484,156.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,156.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,157.0){\usebox{\plotpoint}}
\put(487,156.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,156.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,158.0){\usebox{\plotpoint}}
\put(489.0,157.0){\usebox{\plotpoint}}
\put(490,156.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,157.0){\usebox{\plotpoint}}
\put(491,155.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,156.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,156.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(493,156.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,156.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,157.0){\usebox{\plotpoint}}
\put(495,157){\usebox{\plotpoint}}
\put(497,155.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,157.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(498,155.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,156.0){\usebox{\plotpoint}}
\put(499.0,156.0){\usebox{\plotpoint}}
\put(500.0,156.0){\usebox{\plotpoint}}
\put(502,155.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,157.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(503.0,156.0){\usebox{\plotpoint}}
\put(504,155.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,156.0){\usebox{\plotpoint}}
\put(505,156){\usebox{\plotpoint}}
\put(505,155.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,157.0){\usebox{\plotpoint}}
\put(507,155.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,155.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,156.0){\usebox{\plotpoint}}
\put(508.67,154){\rule{0.400pt}{0.482pt}}
\multiput(508.17,154.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(509.0,154.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(511,154.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512,154.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,156.0){\usebox{\plotpoint}}
\put(513,155.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514,154.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,156.0){\usebox{\plotpoint}}
\put(515,155.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,155.0){\usebox{\plotpoint}}
\put(516,154.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517,154.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,156.0){\usebox{\plotpoint}}
\put(518,156){\usebox{\plotpoint}}
\put(519,154.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,156.0){\usebox{\plotpoint}}
\put(520,154.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521,154.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.0,155.0){\usebox{\plotpoint}}
\put(522.0,155.0){\usebox{\plotpoint}}
\put(523,154.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,155.0){\usebox{\plotpoint}}
\put(524.0,155.0){\usebox{\plotpoint}}
\put(524.0,155.0){\usebox{\plotpoint}}
\put(525.0,155.0){\usebox{\plotpoint}}
\put(526,154.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.0,156.0){\usebox{\plotpoint}}
\put(527,154.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,155.0){\usebox{\plotpoint}}
\put(528.0,155.0){\usebox{\plotpoint}}
\put(529,154.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.0,155.0){\usebox{\plotpoint}}
\put(530.0,155.0){\usebox{\plotpoint}}
\put(531,154.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532,153.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.0,155.0){\usebox{\plotpoint}}
\put(533.0,154.0){\usebox{\plotpoint}}
\put(534,154.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535,154.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,155.0){\usebox{\plotpoint}}
\put(536,155){\usebox{\plotpoint}}
\put(536.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(538,153.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539,153.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,154.0){\usebox{\plotpoint}}
\put(540,154.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541,153.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,154.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(542,153.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,154.0){\usebox{\plotpoint}}
\put(543,153.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544,153.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,154.0){\usebox{\plotpoint}}
\put(545,152.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546,153.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545.0,153.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(547.0,154.0){\usebox{\plotpoint}}
\put(548,153.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547.0,154.0){\usebox{\plotpoint}}
\put(549.0,154.0){\usebox{\plotpoint}}
\put(551,153.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(552,155){\usebox{\plotpoint}}
\put(553,153.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.0,155.0){\usebox{\plotpoint}}
\put(554,153.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.0,154.0){\usebox{\plotpoint}}
\put(556,152.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,152.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,154.0){\usebox{\plotpoint}}
\put(558,153.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,154.0){\usebox{\plotpoint}}
\put(559.0,154.0){\usebox{\plotpoint}}
\put(560,153.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,154.0){\usebox{\plotpoint}}
\put(561.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(563,152.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.0,153.0){\usebox{\plotpoint}}
\put(568,152.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,154.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(569,153){\usebox{\plotpoint}}
\put(569,152.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570,152.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.67,151){\rule{0.400pt}{0.723pt}}
\multiput(570.17,151.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(571.0,151.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(572.0,153.0){\usebox{\plotpoint}}
\put(573,152.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,153.0){\usebox{\plotpoint}}
\put(574.0,153.0){\usebox{\plotpoint}}
\put(575,152.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,153.0){\usebox{\plotpoint}}
\put(576.0,153.0){\usebox{\plotpoint}}
\put(576.0,153.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(585,152.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,153.0){\usebox{\plotpoint}}
\put(591,151.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.0,153.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(592,152){\usebox{\plotpoint}}
\put(592,151.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593,151.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,152.0){\usebox{\plotpoint}}
\put(595,151.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,153.0){\usebox{\plotpoint}}
\put(596.0,152.0){\usebox{\plotpoint}}
\put(597,151.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,153.0){\usebox{\plotpoint}}
\put(598,152){\usebox{\plotpoint}}
\put(598,151.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,152.0){\usebox{\plotpoint}}
\put(600,151.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,152.0){\usebox{\plotpoint}}
\put(601.0,152.0){\usebox{\plotpoint}}
\put(602,151.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601.0,152.0){\usebox{\plotpoint}}
\put(603.0,152.0){\usebox{\plotpoint}}
\put(606,151.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.0,152.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(607.0,152.0){\usebox{\plotpoint}}
\put(608,151.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,152.0){\usebox{\plotpoint}}
\put(609.0,152.0){\usebox{\plotpoint}}
\put(609.0,152.0){\usebox{\plotpoint}}
\put(610,151.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.0,152.0){\usebox{\plotpoint}}
\put(611.0,152.0){\usebox{\plotpoint}}
\put(612,151.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612.0,152.0){\usebox{\plotpoint}}
\put(618,150.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613.0,152.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(619.0,151.0){\usebox{\plotpoint}}
\put(622,150.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,152.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(623,151){\usebox{\plotpoint}}
\put(623,150.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624.0,152.0){\usebox{\plotpoint}}
\put(625,150.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626,150.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.0,151.0){\usebox{\plotpoint}}
\put(627.0,151.0){\usebox{\plotpoint}}
\put(627.0,152.0){\usebox{\plotpoint}}
\put(628.0,151.0){\usebox{\plotpoint}}
\put(629,150.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628.0,151.0){\usebox{\plotpoint}}
\put(630,152){\usebox{\plotpoint}}
\put(630,150.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631,150.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632,149.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633,149.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632.0,151.0){\usebox{\plotpoint}}
\put(634,151){\usebox{\plotpoint}}
\put(634.0,151.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(637,150.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637.0,151.0){\usebox{\plotpoint}}
\put(638.0,151.0){\usebox{\plotpoint}}
\put(639,150.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639.0,151.0){\usebox{\plotpoint}}
\put(640.0,151.0){\usebox{\plotpoint}}
\put(641,150.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,151.0){\usebox{\plotpoint}}
\put(644,149.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(645.0,150.0){\usebox{\plotpoint}}
\put(645.0,151.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(650,149.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650.0,150.0){\usebox{\plotpoint}}
\put(651.0,151.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(654,149.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655,149.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,150.0){\usebox{\plotpoint}}
\put(656.0,150.0){\usebox{\plotpoint}}
\put(657,149.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.0,151.0){\usebox{\plotpoint}}
\put(660,149.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(661,151){\usebox{\plotpoint}}
\put(661.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(663.0,150.0){\usebox{\plotpoint}}
\put(664,149.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,150.0){\usebox{\plotpoint}}
\put(665.0,150.0){\usebox{\plotpoint}}
\put(665.0,150.0){\usebox{\plotpoint}}
\put(666,149.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667,149.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666.0,150.0){\usebox{\plotpoint}}
\put(668,151){\usebox{\plotpoint}}
\put(668,149.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.0,150.0){\usebox{\plotpoint}}
\put(670,149.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670.0,150.0){\usebox{\plotpoint}}
\put(671.0,150.0){\usebox{\plotpoint}}
\put(672,149.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,150.0){\usebox{\plotpoint}}
\put(679,149.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680,149.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673.0,150.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(681,150){\usebox{\plotpoint}}
\put(689,148.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681.0,150.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(690.0,149.0){\usebox{\plotpoint}}
\put(692,148.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(693,148.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,149.0){\usebox{\plotpoint}}
\put(694.0,149.0){\usebox{\plotpoint}}
\put(695,148.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,149.0){\usebox{\plotpoint}}
\put(697,148.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698,148.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696.0,149.0){\usebox{\plotpoint}}
\put(699,148.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699.0,149.0){\usebox{\plotpoint}}
\put(700.0,149.0){\usebox{\plotpoint}}
\put(701,148.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702,148.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,149.0){\usebox{\plotpoint}}
\put(703,150){\usebox{\plotpoint}}
\put(703,148.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704,149){\usebox{\plotpoint}}
\put(704,148.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705,148.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706,149){\usebox{\plotpoint}}
\put(706,148.67){\rule{0.241pt}{0.400pt}}
\multiput(706.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707,148.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708,149){\usebox{\plotpoint}}
\put(708.0,149.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(710,147.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,148.0){\usebox{\plotpoint}}
\put(712,148.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711.0,149.0){\usebox{\plotpoint}}
\put(713.0,149.0){\usebox{\plotpoint}}
\put(713.0,149.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(715,147.67){\rule{0.241pt}{0.400pt}}
\multiput(715.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(715.0,148.0){\usebox{\plotpoint}}
\put(717,147.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718,147.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716.0,149.0){\usebox{\plotpoint}}
\put(719,149){\usebox{\plotpoint}}
\put(720,148.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719.0,149.0){\usebox{\plotpoint}}
\put(721.0,149.0){\usebox{\plotpoint}}
\put(735,147.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721.0,149.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(736.0,148.0){\usebox{\plotpoint}}
\put(737.0,148.0){\usebox{\plotpoint}}
\put(738,147.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737.0,149.0){\usebox{\plotpoint}}
\put(739,148){\usebox{\plotpoint}}
\put(739,147.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,148.0){\usebox{\plotpoint}}
\put(741,147.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,148.0){\usebox{\plotpoint}}
\put(742.0,148.0){\usebox{\plotpoint}}
\put(747,147.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742.0,148.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(748.0,148.0){\usebox{\plotpoint}}
\put(749,147.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,148.0){\usebox{\plotpoint}}
\put(750.0,148.0){\usebox{\plotpoint}}
\put(750.0,148.0){\usebox{\plotpoint}}
\put(751,147.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751.0,148.0){\usebox{\plotpoint}}
\put(753,147.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754,147.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.0,148.0){\usebox{\plotpoint}}
\put(755,147.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755.0,148.0){\usebox{\plotpoint}}
\put(756.0,148.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(769,146.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.0,147.0){\usebox{\plotpoint}}
\put(771,146.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772,146.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770.0,148.0){\usebox{\plotpoint}}
\put(773,146.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(773.0,147.0){\usebox{\plotpoint}}
\put(775,146.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776,146.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,148.0){\usebox{\plotpoint}}
\put(777,148){\usebox{\plotpoint}}
\put(780,146.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781,146.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.0,148.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(782,148){\usebox{\plotpoint}}
\put(782,146.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783,146.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784,148){\usebox{\plotpoint}}
\put(784,146.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785.0,147.0){\usebox{\plotpoint}}
\put(786,146.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786.0,147.0){\usebox{\plotpoint}}
\put(787,147){\usebox{\plotpoint}}
\put(787,146.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788,146.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789,147){\usebox{\plotpoint}}
\put(789,146.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790,146.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791,147){\usebox{\plotpoint}}
\put(791,146.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.0,148.0){\usebox{\plotpoint}}
\put(793,146.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794,146.67){\rule{0.241pt}{0.400pt}}
\multiput(794.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793.0,147.0){\usebox{\plotpoint}}
\put(795,146.67){\rule{0.241pt}{0.400pt}}
\multiput(795.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,147.0){\usebox{\plotpoint}}
\put(797,146.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796.0,147.0){\usebox{\plotpoint}}
\put(798.0,147.0){\usebox{\plotpoint}}
\put(799,146.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798.0,147.0){\usebox{\plotpoint}}
\put(800.0,147.0){\usebox{\plotpoint}}
\put(801,146.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800.0,147.0){\usebox{\plotpoint}}
\put(802.0,147.0){\usebox{\plotpoint}}
\put(805,146.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802.0,147.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(806.0,147.0){\usebox{\plotpoint}}
\put(815,145.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806.0,147.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(816.0,146.0){\usebox{\plotpoint}}
\put(816.0,147.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(818,145.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818.0,146.0){\usebox{\plotpoint}}
\put(827,145.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828,145.67){\rule{0.241pt}{0.400pt}}
\multiput(828.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,147.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(829,147){\usebox{\plotpoint}}
\put(829,145.67){\rule{0.241pt}{0.400pt}}
\multiput(829.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830,145.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831,145.67){\rule{0.241pt}{0.400pt}}
\multiput(831.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831.0,146.0){\usebox{\plotpoint}}
\put(834,145.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832.0,147.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(835.0,146.0){\usebox{\plotpoint}}
\put(836,145.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837,145.67){\rule{0.241pt}{0.400pt}}
\multiput(837.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836.0,146.0){\usebox{\plotpoint}}
\put(838,147){\usebox{\plotpoint}}
\put(838,145.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\end{picture}


==> qcas_e_as_transformadas.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=qcas_e_as_transformadas.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1914,1014)(439,-613)
\put(1081,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}\textsf{Dee-Jeoti}}}}
\put(541,254){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Discrete Transforms}}}
\put(1621,-16){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Free-multip.}}}
\put(1756,-106){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\textsf{Walsh}}}}
\put(1846,209){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\textsf{Haar}}}}
\put(541, 29){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Trigonometric}}}
\put(586,-106){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\textsf{DFT}}}}
\put(721,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\textsf{DHT}}}}
\put(1306,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\textsf{RHT}}}}
\put(1801,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Approx.}}}
\end{picture}


==> qdht-16.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=qdht-16.pstex}%
\end{picture}%
\setlength{\unitlength}{2859sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4555,4476)(28,-3660)
\put( 28,-1017){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$v_6$}}}
\put( 28,683){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$v_0$}}}
\put( 28,-731){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$v_5$}}}
\put( 28,-1303){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$v_7$}}}
\put( 28,412){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$v_1$}}}
\put( 28,126){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$v_2$}}}
\put( 28,-160){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$v_3$}}}
\put( 28,-445){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$v_4$}}}
\put( 28,-1603){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$v_8$}}}
\put( 28,-3017){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$v_{13}$}}}
\put( 28,-3303){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$v_{14}$}}}
\put( 28,-3589){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$v_{15}$}}}
\put( 28,-1874){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$v_9$}}}
\put( 28,-2160){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$v_{10}$}}}
\put( 28,-2446){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$v_{11}$}}}
\put( 28,-2731){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$v_{12}$}}}
\put(4571,698){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$V_0$}}}
\put(4571,-160){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$V_{12}$}}}
\put(4571,-445){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$V_2$}}}
\put(4571,-731){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$V_{10}$}}}
\put(4571,-1017){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$V_6$}}}
\put(4571,-1303){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$V_{14}$}}}
\put(4571,-1588){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$V_1$}}}
\put(4571,-1874){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$V_9$}}}
\put(4571,-2160){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$V_5$}}}
\put(4571,-2446){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$V_{13}$}}}
\put(4571,-2731){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$V_3$}}}
\put(4571,412){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$V_8$}}}
\put(4571,126){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$V_4$}}}
\put(4571,-3303){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$V_{15}$}}}
\put(4571,-3589){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$V_{11}$}}}
\put(4571,-3017){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$V_7$}}}
\end{picture}


==> simple_example.latex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{-0.5}}
\put(933.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,196){\makebox(0,0)[r]{0}}
\put(933.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,269){\makebox(0,0)[r]{0.5}}
\put(933.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,342){\makebox(0,0)[r]{1}}
\put(933.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,416){\makebox(0,0)[r]{1.5}}
\put(933.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,489){\makebox(0,0)[r]{2}}
\put(933.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,562){\makebox(0,0)[r]{2.5}}
\put(933.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,635){\makebox(0,0)[r]{3}}
\put(933.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,82){\makebox(0,0){16}}
\put(374.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,82){\makebox(0,0){32}}
\put(567.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,82){\makebox(0,0){48}}
\put(760.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953,82){\makebox(0,0){64}}
\put(953.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{185.975pt}{0.400pt}}
\put(953.0,123.0){\rule[-0.200pt]{0.400pt}{123.341pt}}
\put(181.0,635.0){\rule[-0.200pt]{185.975pt}{0.400pt}}
\put(40,379){\makebox(0,0){\shortstack{$V_k$,  \\ $\tilde{V}_k$}}}
\put(567,21){\makebox(0,0){$k$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{123.341pt}}
\put(181,198){\usebox{\plotpoint}}
\put(253,197.67){\rule{2.891pt}{0.400pt}}
\multiput(253.00,197.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(181.0,198.0){\rule[-0.200pt]{17.345pt}{0.400pt}}
\put(290,198.67){\rule{2.891pt}{0.400pt}}
\multiput(290.00,198.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(302,199.67){\rule{2.891pt}{0.400pt}}
\multiput(302.00,199.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(314,200.67){\rule{2.891pt}{0.400pt}}
\multiput(314.00,200.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(326,201.67){\rule{2.891pt}{0.400pt}}
\multiput(326.00,201.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(338.00,203.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(338.00,202.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(350.00,206.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(350.00,205.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(362.00,212.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(362.00,211.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(374.58,223.00)(0.492,1.401){21}{\rule{0.119pt}{1.200pt}}
\multiput(373.17,223.00)(12.000,30.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(386.58,256.00)(0.492,7.648){21}{\rule{0.119pt}{6.033pt}}
\multiput(385.17,256.00)(12.000,165.478){2}{\rule{0.400pt}{3.017pt}}
\multiput(398.58,434.00)(0.492,6.571){21}{\rule{0.119pt}{5.200pt}}
\multiput(397.17,434.00)(12.000,142.207){2}{\rule{0.400pt}{2.600pt}}
\multiput(410.58,565.41)(0.492,-6.571){21}{\rule{0.119pt}{5.200pt}}
\multiput(409.17,576.21)(12.000,-142.207){2}{\rule{0.400pt}{2.600pt}}
\multiput(422.58,408.96)(0.492,-7.648){21}{\rule{0.119pt}{6.033pt}}
\multiput(421.17,421.48)(12.000,-165.478){2}{\rule{0.400pt}{3.017pt}}
\multiput(434.58,251.02)(0.492,-1.401){21}{\rule{0.119pt}{1.200pt}}
\multiput(433.17,253.51)(12.000,-30.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(446.00,221.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(446.00,222.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(458.00,210.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(458.00,211.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(471.00,205.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(471.00,206.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(483,202.17){\rule{2.500pt}{0.400pt}}
\multiput(483.00,203.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(495,200.67){\rule{2.891pt}{0.400pt}}
\multiput(495.00,201.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(507,199.67){\rule{2.891pt}{0.400pt}}
\multiput(507.00,200.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(265.0,199.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(543,198.67){\rule{2.891pt}{0.400pt}}
\multiput(543.00,199.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(519.0,200.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(579,198.67){\rule{2.891pt}{0.400pt}}
\multiput(579.00,198.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(555.0,199.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(615,199.67){\rule{2.891pt}{0.400pt}}
\multiput(615.00,199.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(627,200.67){\rule{2.891pt}{0.400pt}}
\multiput(627.00,200.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(639,202.17){\rule{2.500pt}{0.400pt}}
\multiput(639.00,201.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(651.00,204.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(651.00,203.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(664.00,207.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(664.00,206.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(676.00,212.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(676.00,211.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(688.58,223.00)(0.492,1.401){21}{\rule{0.119pt}{1.200pt}}
\multiput(687.17,223.00)(12.000,30.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(700.58,256.00)(0.492,7.648){21}{\rule{0.119pt}{6.033pt}}
\multiput(699.17,256.00)(12.000,165.478){2}{\rule{0.400pt}{3.017pt}}
\multiput(712.58,434.00)(0.492,6.571){21}{\rule{0.119pt}{5.200pt}}
\multiput(711.17,434.00)(12.000,142.207){2}{\rule{0.400pt}{2.600pt}}
\multiput(724.58,565.41)(0.492,-6.571){21}{\rule{0.119pt}{5.200pt}}
\multiput(723.17,576.21)(12.000,-142.207){2}{\rule{0.400pt}{2.600pt}}
\multiput(736.58,408.96)(0.492,-7.648){21}{\rule{0.119pt}{6.033pt}}
\multiput(735.17,421.48)(12.000,-165.478){2}{\rule{0.400pt}{3.017pt}}
\multiput(748.58,251.02)(0.492,-1.401){21}{\rule{0.119pt}{1.200pt}}
\multiput(747.17,253.51)(12.000,-30.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(760.00,221.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(760.00,222.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(772.00,210.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(772.00,211.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(784.00,204.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(784.00,205.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(796,201.67){\rule{2.891pt}{0.400pt}}
\multiput(796.00,202.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(808,200.67){\rule{2.891pt}{0.400pt}}
\multiput(808.00,201.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(820,199.67){\rule{2.891pt}{0.400pt}}
\multiput(820.00,200.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(832,198.67){\rule{2.891pt}{0.400pt}}
\multiput(832.00,199.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(591.0,200.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(869,197.67){\rule{2.891pt}{0.400pt}}
\multiput(869.00,198.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(844.0,199.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(881.0,198.0){\rule[-0.200pt]{14.454pt}{0.400pt}}
\put(181,198){\usebox{\plotpoint}}
\multiput(181,198)(10.298,18.021){2}{\usebox{\plotpoint}}
\multiput(193,219)(5.239,-20.083){2}{\usebox{\plotpoint}}
\put(211.27,182.40){\usebox{\plotpoint}}
\put(222.36,182.07){\usebox{\plotpoint}}
\put(236.02,167.49){\usebox{\plotpoint}}
\multiput(241,165)(3.042,20.531){4}{\usebox{\plotpoint}}
\multiput(253,246)(4.754,-20.204){2}{\usebox{\plotpoint}}
\put(270.08,196.95){\usebox{\plotpoint}}
\put(288.60,206.18){\usebox{\plotpoint}}
\put(296.91,189.16){\usebox{\plotpoint}}
\put(305.99,181.32){\usebox{\plotpoint}}
\put(321.30,193.22){\usebox{\plotpoint}}
\put(336.85,205.75){\usebox{\plotpoint}}
\multiput(350,216)(4.503,20.261){3}{\usebox{\plotpoint}}
\multiput(362,270)(5.135,-20.110){2}{\usebox{\plotpoint}}
\multiput(374,223)(5.830,19.920){2}{\usebox{\plotpoint}}
\multiput(386,264)(1.773,20.680){7}{\usebox{\plotpoint}}
\multiput(398,404)(2.154,20.643){6}{\usebox{\plotpoint}}
\multiput(410,519)(2.211,-20.637){5}{\usebox{\plotpoint}}
\multiput(422,407)(2.065,-20.652){6}{\usebox{\plotpoint}}
\multiput(434,287)(3.412,-20.473){3}{\usebox{\plotpoint}}
\multiput(446,215)(9.601,-18.402){2}{\usebox{\plotpoint}}
\put(469.60,203.60){\usebox{\plotpoint}}
\put(480.31,188.70){\usebox{\plotpoint}}
\put(488.24,198.41){\usebox{\plotpoint}}
\put(495.78,216.41){\usebox{\plotpoint}}
\multiput(507,208)(4.503,20.261){3}{\usebox{\plotpoint}}
\multiput(519,262)(5.964,-19.880){2}{\usebox{\plotpoint}}
\put(542.18,214.55){\usebox{\plotpoint}}
\put(557.05,200.66){\usebox{\plotpoint}}
\put(577.52,200.75){\usebox{\plotpoint}}
\put(592.30,214.87){\usebox{\plotpoint}}
\multiput(603,222)(5.964,19.880){2}{\usebox{\plotpoint}}
\multiput(615,262)(4.503,-20.261){3}{\usebox{\plotpoint}}
\put(638.68,216.76){\usebox{\plotpoint}}
\put(645.95,197.87){\usebox{\plotpoint}}
\put(654.15,189.10){\usebox{\plotpoint}}
\put(665.39,203.49){\usebox{\plotpoint}}
\multiput(676,192)(9.601,18.402){2}{\usebox{\plotpoint}}
\multiput(688,215)(3.412,20.473){3}{\usebox{\plotpoint}}
\multiput(700,287)(2.065,20.652){6}{\usebox{\plotpoint}}
\multiput(712,407)(2.211,20.637){5}{\usebox{\plotpoint}}
\multiput(724,519)(2.154,-20.643){6}{\usebox{\plotpoint}}
\multiput(736,404)(1.773,-20.680){7}{\usebox{\plotpoint}}
\multiput(748,264)(5.830,-19.920){2}{\usebox{\plotpoint}}
\multiput(760,223)(5.135,20.110){2}{\usebox{\plotpoint}}
\multiput(772,270)(4.503,-20.261){3}{\usebox{\plotpoint}}
\put(797.66,205.20){\usebox{\plotpoint}}
\put(813.44,193.09){\usebox{\plotpoint}}
\put(828.46,180.72){\usebox{\plotpoint}}
\put(837.36,189.86){\usebox{\plotpoint}}
\put(846.09,205.87){\usebox{\plotpoint}}
\put(864.72,196.78){\usebox{\plotpoint}}
\multiput(869,195)(4.754,20.204){2}{\usebox{\plotpoint}}
\multiput(881,246)(3.042,-20.531){4}{\usebox{\plotpoint}}
\put(898.70,167.85){\usebox{\plotpoint}}
\put(912.06,182.76){\usebox{\plotpoint}}
\put(923.18,181.72){\usebox{\plotpoint}}
\multiput(929,173)(5.239,20.083){2}{\usebox{\plotpoint}}
\put(941,219){\usebox{\plotpoint}}
\end{picture}

